Gravito-Electromagnetic perturbation of higher derivative corrected Kerr-Newman black hole

We study linear gravito-electromagnetic perturbations of a slowly rotating 4-derivative corrected Kerr-Newman (KN) black hole (BH), using a perturbative approach beyond the KN geometry up to first order in angular momentum, first order in the higher-derivative parameters ci, i = 1,2...8, and 14th order in the BH electric charge. We derive the corrected coupled radial master equations for both axial and polar perturbation sectors. We extend the asymptotic iteration method (AIM) to apply to coupled second-order ordinary differential equations (ODEs) and employ it to compute the quasinormal frequencies (QNFs) of the system.Our results show pronounced isospectrality breakings between the two parity sectors, induced by c6,c7 and c8,particularly for high charge BH.This indicate the equations for the two parity sectors lose the transformation symmetry that relates them in the KN case.The very tiny frequency shifts induced by c4 support the interpretation that this parameter represents a redundant degree of freedom in the effective field theory.Finally, we parameterize the QNFs via a analytical fitting procedure for broader applicability.

==> (inline-0) <==
\begin{tabular}{l l l l l l l l l}

% l=左对齐,c=居中,r=右对齐,| 表示垂直线
\hline\noalign{\smallskip}  
	$ $ & $c_2$ &$c_3$ &$c_4$ &$c_5$ &$c_6$ &$c_7$ &$c_8$ &\\  \noalign{\smallskip}\hline\noalign{\smallskip}

 $d_R^{(0,0,0)}$ & -0.940121 & -0.942345 & -0.940237 & -0.940244 &
   -0.941191 & -0.940649 & -0.940494 \\
 $d_R^{(0,1,0)}$ & 0.45414 & 0.469579 & 0.450424 & 0.450319 & 0.45677
   & 0.451905 & 0.451831 \\
 $d_R^{(1,0,0)}$ & 0.0705806 & 0.213708 & 0.00311513 & 0.0870113 &
   -0.0847419 & 0.432994 & 0.180472 \\
 $d_R^{(1,1,0)}$ & -0.00635513 & 1.48002 & -0.0701422 & -0.0189589 &
   -0.230006 & 0.529108 & 0.0736279 \\
 $d_R^{(0,0,1)}$ & 0.0645993 & 0.0601863 & 0.0643917 & 0.0643798 &
   0.0626312 & 0.0636539 & 0.0639334 \\
 $d_R^{(0,1,1)}$ & 0.144279 & 0.175875 & 0.137707 & 0.137508 &
   0.149112 & 0.140326 & 0.140205 \\
 $d_R^{(1,0,1)}$ & 0.101708 & 0.27206 & 0.00259511 & 0.129534 &
   -0.0864783 & 0.733939 & 0.306717 \\
 $d_R^{(1,1,1)}$ & 0.0605991 & 2.99046 & -0.00765339 & 0.0649607 &
   -0.291264 & 1.03267 & 0.241075 \\
 $d_R^{(0,0,2)}$ & 0.0243577 & 0.0211904 & 0.0241475 & 0.0241394 &
   0.0228902 & 0.0236215 & 0.0238259 \\
 $d_R^{(0,1,2)}$ & 0.0539777 & 0.0774628 & 0.0503438 & 0.050183 &
   0.058359 & 0.0521314 & 0.0520717 \\
 $d_R^{(1,0,2)}$ & 0.0397499 & 0.0651192 & 0.00128298 & 0.0583526 &
   0.0237402 & 0.451184 & 0.19263 \\
 $d_R^{(1,1,2)}$ & 0.054029 & 2.02457 & 0.00991371 & 0.0335616 &
   -0.176279 & 0.688329 & 0.1705 \\
 $d_R^{(0,0,3)}$ & 0.00510454 & 0.00279556 & 0.00494247 & 0.00493823 &
   0.00433435 & 0.0046529 & 0.00476962 \\
 $d_R^{(0,1,3)}$ & 0.0116876 & 0.0301928 & 0.0105595 & 0.0104599 &
   0.0147741 & 0.0114612 & 0.0114593 \\
 $d_R^{(1,0,3)}$ & 0.0102623 & -0.031767 & 0.000424582 & 0.0191258 &
   0.0309296 & 0.200081 & 0.0881295 \\
 $d_R^{(1,1,3)}$ & 0.0222459 & 1.43059 & 0.0114246 & 0.0125305 &
   -0.0718161 & 0.339918 & 0.0879589 \\
 $d_R^{(0,0,4)}$ & 0.00100074 & -\text{6.80502$\grave{
   }$*${}^{\wedge}$-6} & 0.000898772 & 0.000897076 & 0.000701698 &
   0.000784819 & 0.000832599 \\
 $d_R^{(0,1,4)}$ & 0.00219211 & 0.0107792 & 0.00242928 & 0.00238698 &
   0.0040466 & 0.00273143 & 0.00275277 \\
 $d_R^{(1,0,4)}$ & 0.00267156 & -0.0204263 & 0.0000908428 & 0.00570062
   & 0.00867971 & 0.0623049 & 0.0282767 \\
 $d_R^{(1,1,4)}$ & 0.0101345 & 0.597991 & 0.00554618 & 0.00366589 &
   -0.0210149 & 0.118005 & 0.0312009 \\
 $d_R^{(0,0,5)}$ & 0.000144402 & -0.00037517 & 0.0000928144 &
   0.0000923824 & 0.0000493219 & 0.0000663892 & 0.0000779128 \\
 $d_R^{(0,1,5)}$ & -0.000129323 & 0.00457262 & 0.000377559 &
   0.000367568 & 0.000780829 & 0.000423722 & 0.000439564 \\
 $d_R^{(1,0,5)}$ & 0.000224496 & -0.0154098 & \text{3.82956$\grave{
   }$*${}^{\wedge}$-6} & 0.000997661 & 0.00198666 & 0.0117973 &
   0.00543049 \\
 $d_R^{(1,1,5)}$ & 0.00913494 & 0.310168 & 0.00160373 & 0.000752733 &
   -0.00441253 & 0.0245782 & 0.00670109 \\
\noalign{\smallskip}\hline
 $d_I^{((0,0,0)}$ & -2.41756 & -2.41268 & -2.41737 & -2.41751 &
   -2.42064 & -2.41716 & -2.41799 \\
 $d_I^{((0,1,0)}$ & -0.211621 & -0.232957 & -0.18887 & -0.187889 &
   -0.151926 & -0.191162 & -0.184862 \\
 $d_I^{((1,0,0)}$ & 0.0755988 & 0.558183 & -0.0243254 & 0.114831 &
   0.187796 & 0.294137 & 0.282037 \\
 $d_I^{((1,1,0)}$ & 0.211056 & -4.03861 & 0.866689 & 0.515352 & 1.08784
   & 1.25654 & 1.27786 \\
 $d_I^{((0,0,1)}$ & -0.00256702 & 0.0074091 & -0.00224242 & -0.00248843
   & -0.00739952 & -0.0018937 & -0.00334206 \\
 $d_I^{((0,1,1)}$ & -0.229813 & -0.279225 & -0.189325 & -0.187566 &
   -0.125016 & -0.193363 & -0.182166 \\
 $d_I^{((1,0,1)}$ & 0.117215 & 0.95331 & -0.0342976 & 0.184862 &
   0.320541 & 0.499426 & 0.484428 \\
 $d_I^{((1,1,1)}$ & 0.120959 & -8.29002 & 1.16718 & 0.576301 & 1.67028
   & 1.81314 & 1.87888 \\
 $d_I^{((0,0,2)}$ & -0.00829695 & -0.00100248 & -0.00789585 &
   -0.00806924 & -0.0105605 & -0.00769883 & -0.00865159 \\
 $d_I^{((0,1,2)}$ & -0.12437 & -0.162938 & -0.0985471 & -0.0972915 &
   -0.0556032 & -0.101288 & -0.0934976 \\
 $d_I^{((1,0,2)}$ & 0.0507724 & 0.531672 & -0.0216774 & 0.0889257 &
   0.187379 & 0.291614 & 0.292724 \\
 $d_I^{((1,1,2)}$ & -0.0205249 & -5.763 & 0.708545 & 0.349614 & 1.21082
   & 1.07148 & 1.16883 \\
 $d_I^{((0,0,3)}$ & -0.00602465 & -0.000361566 & -0.00567397 &
   -0.00576731 & -0.0067039 & -0.00560624 & -0.00606792 \\
 $d_I^{((0,1,3)}$ & -0.0484739 & -0.0857067 & -0.0369036 & -0.0362111 &
   -0.0149894 & -0.0382961 & -0.0341894 \\
 $d_I^{((1,0,3)}$ & 0.0143425 & 0.290089 & -0.0105153 & 0.0298431 &
   0.076422 & 0.117553 & 0.125451 \\
 $d_I^{((1,1,3)}$ & -0.0222886 & -4.09681 & 0.325693 & 0.161118 &
   0.643787 & 0.457708 & 0.545719 \\
 $d_I^{((0,0,4)}$ & -0.00212347 & 0.000412521 & -0.00187577 &
   -0.00191134 & -0.00217049 & -0.00186696 & -0.00202118 \\
 $d_I^{((0,1,4)}$ & -0.0132509 & -0.0318668 & -0.0107885 & -0.0105147 &
   -0.00307322 & -0.0112771 & -0.00976901 \\
 $d_I^{((1,0,4)}$ & 0.00396086 & 0.112093 & -0.00374033 & 0.00796801 &
   0.0200814 & 0.0319837 & 0.0371767 \\
 $d_I^{((1,1,4)}$ & -0.0193111 & -1.71527 & 0.109955 & 0.0542248 &
   0.232859 & 0.1372 & 0.183944 \\
 $d_I^{((0,0,5)}$ & -0.000495655 & 0.000890318 & -0.000357473 &
   -0.000365418 & -0.000391922 & -0.000359765 & -0.000388825 \\
 $d_I^{((0,1,5)}$ & -0.00144087 & -0.013416 & -0.00224521 & -0.00218186
   & -0.000965448 & -0.0023366 & -0.00203647 \\
 $d_I^{((1,0,5)}$ & 0.00119222 & 0.0516987 & -0.00078399 & 0.00129926 &
   0.00263644 & 0.00524828 & 0.00668054 \\
 $d_I^{((1,1,5)}$ & -0.0256524 & -0.872208 & 0.0217775 & 0.0104143 &
   0.0487697 & 0.0234565 & 0.0364844 \\
   \noalign{\smallskip}\hline
\end{tabular}
\begin{tabular}{l l l l l l l l l}

% l=左对齐,c=居中,r=右对齐,| 表示垂直线
\hline\noalign{\smallskip}  
	$ $ & $c_2$ &$c_3$ &$c_4$ &$c_5$ &$c_6$ &$c_7$ &$c_8$ &\\  \noalign{\smallskip}\hline\noalign{\smallskip}
$d_R^{(0,0,0)}$ & -0.647082 & -0.647667 & -0.647071 & -0.647098 & \
-0.648193 & -0.647697 & -0.647274 \\
 $d_R^{(0,1,0)}$ & 0.393671 & 0.398637 & 0.393685 & 0.393784 & \
0.407166 & 0.397592 & 0.395237 \\
 $d_R^{(1,0,0)}$ & 0.060903 & 0.234497 & 0.00238039 & 0.0474128 & \
-0.44659 & 0.467834 & 0.0632043 \\
 $d_R^{(1,1,0)}$ & -0.0628175 & 0.285736 & -0.095501 & -0.0894175 & \
-0.769681 & 0.0911699 & -0.169148 \\
 $d_R^{(0,0,1)}$ & 0.188785 & 0.187667 & 0.188804 & 0.188757 & \
0.187335 & 0.187698 & 0.188453 \\
 $d_R^{(0,1,1)}$ & 0.0959238 & 0.105491 & 0.0959613 & 0.0961206 & \
0.11759 & 0.102897 & 0.0986816 \\
 $d_R^{(1,0,1)}$ & 0.0906264 & 0.350802 & 0.00142773 & 0.0750822 & \
-0.0108898 & 0.787724 & 0.13252 \\
 $d_R^{(1,1,1)}$ & -0.0066223 & 0.643275 & -0.0553452 & -0.0479464 & \
-0.608216 & 0.28574 & -0.158942 \\
 $d_R^{(0,0,2)}$ & 0.0617309 & 0.0609593 & 0.0617423 & 0.0617121 & \
0.0610431 & 0.0609866 & 0.0615169 \\
 $d_R^{(0,1,2)}$ & 0.0398843 & 0.0466065 & 0.0399315 & 0.0400153 & \
0.0540741 & 0.044723 & 0.0417457 \\
 $d_R^{(1,0,2)}$ & 0.0411292 & 0.155725 & 0.000730663 & 0.0416568 & \
-0.0160433 & 0.48091 & 0.119688 \\
 $d_R^{(1,1,2)}$ & -0.00755041 & 0.410622 & -0.0282699 & -0.0276171 & \
-0.257328 & 0.216161 & -0.0617254 \\
 $d_R^{(0,0,3)}$ & 0.0101369 & 0.00962838 & 0.010142 & 0.0101275 & \
0.00985317 & 0.00974909 & 0.0100351 \\
 $d_R^{(0,1,3)}$ & 0.0105622 & 0.0150933 & 0.0105969 & 0.0106263 & \
0.0176671 & 0.0130704 & 0.0114852 \\
 $d_R^{(1,0,3)}$ & 0.0127292 & 0.041637 & 0.000276448 & 0.0164561 & \
-0.00253822 & 0.217606 & 0.0672282 \\
 $d_R^{(1,1,3)}$ & -0.0046527 & 0.27596 & -0.0108036 & -0.0116932 & \
-0.0781026 & 0.113389 & -0.014107 \\
 $d_R^{(0,0,4)}$ & 0.00264819 & 0.00244214 & 0.00264977 & 0.00264494 & \
0.00254586 & 0.00250412 & 0.00261411 \\
 $d_R^{(0,1,4)}$ & 0.0025422 & 0.00442368 & 0.00255712 & 0.0025634 & \
0.00496103 & 0.00342727 & 0.0028483 \\
 $d_R^{(1,0,4)}$ & 0.00329365 & 0.00874688 & 0.0000818337 & 0.0047374 \
& 0.00290317 & 0.0709298 & 0.02251 \\
 $d_R^{(1,1,4)}$ & -0.00153315 & 0.114733 & -0.00328596 & -0.00356345 \
& -0.0228594 & 0.0388924 & -0.00272444 \\
 $d_R^{(0,0,5)}$ & 0.000395771 & 0.000300906 & 0.000396069 & \
0.000395122 & 0.000381781 & 0.000364253 & 0.000389129 \\
 $d_R^{(0,1,5)}$ & 0.000458996 & 0.0013124 & 0.00046215 & 0.000462472 \
& 0.000806051 & 0.000617662 & 0.000507162 \\
 $d_R^{(1,0,5)}$ & 0.000524824 & -0.000813419 & 0.000012308 & \
0.000847884 & 0.000605842 & 0.0137993 & 0.00448409 \\
 $d_R^{(1,1,5)}$ & -0.000213798 & 0.0587128 & -0.000513114 & \
-0.000566383 & -0.00358355 & 0.00811366 & -0.000103817 \\

  \noalign{\smallskip}\hline
$d_I^{(0,0,0)}$ & -2.33319 & -2.32952 & -2.33315 & -2.33323 & \
-2.33492 & -2.33347 & -2.33353 \\
 $d_I^{(0,1,0)}$ & -0.0892563 & -0.122691 & -0.0897922 & -0.0888354 & \
-0.0672246 & -0.0877922 & -0.0860317 \\
 $d_I^{(1,0,0)}$ & 0.107315 & 0.621316 & -0.00404028 & 0.180518 & \
0.317044 & 0.800644 & 0.497959 \\
 $d_I^{(1,1,0)}$ & 0.109279 & -2.81453 & 0.192537 & 0.103808 & \
-0.118111 & 0.520328 & 0.343557 \\
 $d_I^{(0,0,1)}$ & 0.0209624 & 0.0285207 & 0.0210161 & 0.02089 & \
0.0203588 & 0.0204555 & 0.0203808 \\
 $d_I^{(0,1,1)}$ & -0.070648 & -0.13898 & -0.0716338 & -0.069892 & \
-0.0343661 & -0.0679474 & -0.0648737 \\
 $d_I^{(1,0,1)}$ & 0.163097 & 1.01631 & -0.00243778 & 0.281265 & \
0.267293 & 1.31376 & 0.811976 \\
 $d_I^{(1,1,1)}$ & 0.0122618 & -5.82801 & 0.147164 & 0.00932442 & \
0.313329 & 0.67106 & 0.426111 \\
 $d_I^{(0,0,2)}$ & -0.00494339 & 0.000483944 & -0.00490765 & \
-0.00498868 & -0.00542137 & -0.00531218 & -0.00529737 \\
 $d_I^{(0,1,2)}$ & -0.0316061 & -0.0804514 & -0.0323406 & -0.0310717 & \
-0.00568729 & -0.029559 & -0.0275273 \\
 $d_I^{(1,0,2)}$ & 0.0680616 & 0.525505 & -0.00128701 & 0.13239 & \
0.134737 & 0.738064 & 0.446869 \\
 $d_I^{(1,1,2)}$ & 0.00986555 & -4.07466 & 0.0837423 & 0.0172904 & \
0.207067 & 0.360023 & 0.29029 \\
 $d_I^{(0,0,3)}$ & -0.00759055 & -0.0033988 & -0.00757306 & \
-0.00761103 & -0.00780618 & -0.00779667 & -0.00774362 \\
 $d_I^{(0,1,3)}$ & -0.0102203 & -0.0475505 & -0.0106244 & -0.00994251 \
& 0.00272458 & -0.00905573 & -0.00806986 \\
 $d_I^{(1,0,3)}$ & 0.0191473 & 0.256559 & -0.000504345 & 0.0451918 & \
0.049702 & 0.304984 & 0.181324 \\
 $d_I^{(1,1,3)}$ & 0.00596929 & -2.98737 & 0.0356802 & 0.0132458 & \
0.102147 & 0.141826 & 0.146452 \\
 $d_I^{(0,0,4)}$ & -0.00234776 & -0.000536919 & -0.0023419 & \
-0.00235416 & -0.00239391 & -0.00242866 & -0.00239269 \\
 $d_I^{(0,1,4)}$ & -0.00315125 & -0.0193693 & -0.00329844 & \
-0.00305724 & 0.000697105 & -0.00271884 & -0.00239717 \\
 $d_I^{(1,0,4)}$ & 0.00512943 & 0.0956426 & -0.000152868 & 0.0132106 & \
0.014992 & 0.0936379 & 0.0554409 \\
 $d_I^{(1,1,4)}$ & 0.00230569 & -1.26362 & 0.011327 & 0.00533741 & \
0.0338503 & 0.0421891 & 0.0513644 \\
 $d_I^{(0,0,5)}$ & -0.000438353 & 0.000543038 & -0.000437307 & \
-0.000439442 & -0.000436784 & -0.000456515 & -0.000445352 \\
 $d_I^{(0,1,5)}$ & -0.000720818 & -0.0094316 & -0.000746861 & \
-0.00070759 & -0.000454349 & -0.000650755 & -0.000603463 \\
 $d_I^{(1,0,5)}$ & 0.000820884 & 0.0415791 & -0.0000246616 & \
0.00231408 & 0.0028545 & 0.0171906 & 0.0101 \\
 $d_I^{(1,1,5)}$ & 0.000359799 & -0.664536 & 0.00200951 & 0.00105977 & \
0.00548141 & 0.00709592 & 0.0105077 \\
   \noalign{\smallskip}\hline
\end{tabular}
\begin{tabular}{l l l l l l l l l}

% l=左对齐,c=居中,r=右对齐,| 表示垂直线
\hline\noalign{\smallskip}  
	$ $ & $c_2$ &$c_3$ &$c_4$ &$c_5$ &$c_6$ &$c_7$ &$c_8$ &\\  \noalign{\smallskip}\hline\noalign{\smallskip}
$d_R^{(0,0,0)}$ & -0.464078 & -0.46459 & -0.464069 & -0.464076 & \
-0.401915 & -0.464534 & -0.46428 \\
 $d_R^{(0,1,0)}$ & 0.452256 & 0.463101 & 0.452301 & 0.452189 & \
-0.312838 & 0.45396 & 0.453287 \\
 $d_R^{(1,0,0)}$ & 0.0700423 & 0.278021 & 0.00348979 & 0.0808844 & \
-3.86384 & 0.427137 & 0.159858 \\
 $d_R^{(1,1,0)}$ & -0.0836968 & -0.0312349 & -0.121858 & -0.0698915 & \
50.5405 & 0.466735 & 0.00744808 \\
 $d_R^{(0,0,1)}$ & 0.0703525 & 0.069409 & 0.0703686 & 0.070356 & \
0.19082 & 0.0695353 & 0.069991 \\
 $d_R^{(0,1,1)}$ & 0.131018 & 0.15106 & 0.131114 & 0.130901 & \
-1.31458 & 0.134039 & 0.132858 \\
 $d_R^{(1,0,1)}$ & 0.0997731 & 0.406669 & 0.00233519 & 0.119136 & \
-7.44374 & 0.723526 & 0.272606 \\
 $d_R^{(1,1,1)}$ & -0.00897825 & -0.0317185 & -0.0599479 & 0.015692 & \
96.0529 & 0.960617 & 0.165745 \\
 $d_R^{(0,0,2)}$ & 0.0271013 & 0.0264862 & 0.0271109 & 0.027103 & \
0.12144 & 0.0265189 & 0.0268439 \\
 $d_R^{(0,1,2)}$ & 0.0470029 & 0.0601306 & 0.047095 & 0.0469188 & \
-1.12665 & 0.0490763 & 0.0482859 \\
 $d_R^{(1,0,2)}$ & 0.0399026 & 0.165006 & 0.00104906 & 0.0533733 & \
-5.602 & 0.445719 & 0.174657 \\
 $d_R^{(1,1,2)}$ & -0.00979077 & -0.110861 & -0.0210655 & 0.00752959 & \
76.8226 & 0.642227 & 0.128156 \\
 $d_R^{(0,0,3)}$ & 0.00546843 & 0.00512045 & 0.00547266 & 0.00546878 & \
0.0637022 & 0.00514831 & 0.00532765 \\
 $d_R^{(0,1,3)}$ & 0.00963465 & 0.0166068 & 0.00969613 & 0.0095875 & \
-0.685757 & 0.0106884 & 0.0103041 \\
 $d_R^{(1,0,3)}$ & 0.0107658 & 0.0452293 & 0.000307369 & 0.0176441 & \
-3.45443 & 0.198641 & 0.0818128 \\
 $d_R^{(1,1,3)}$ & -0.00654073 & -0.118028 & -0.00303088 & 0.00269122 \
& 45.5985 & 0.316737 & 0.0704316 \\
 $d_R^{(0,0,4)}$ & 0.000816856 & 0.000705235 & 0.000818256 & \
0.00081675 & 0.0344743 & 0.00069115 & 0.0007622 \\
 $d_R^{(0,1,4)}$ & 0.00235485 & 0.00413062 & 0.00238025 & 0.00233415 & \
-0.418716 & 0.0027118 & 0.00259149 \\
 $d_R^{(1,0,4)}$ & 0.0029874 & 0.0132777 & 0.0000631609 & 0.00532947 & \
-1.9749 & 0.0623864 & 0.0266126 \\
 $d_R^{(1,1,4)}$ & -0.00247292 & -0.0854855 & 0.000240295 & \
0.000965803 & 27.183 & 0.10927 & 0.0256711 \\
 $d_R^{(0,0,5)}$ & 0.0000943866 & 0.0000532749 & 0.0000947114 & \
0.00009432 & 0.0127309 & 0.0000652924 & 0.0000820023 \\
 $d_R^{(0,1,5)}$ & 0.000422008 & 0.000822189 & 0.000426916 & \
0.000415763 & -0.154193 & 0.000478821 & 0.000464391 \\
 $d_R^{(1,0,5)}$ & 0.000456871 & 0.00189224 & \text{1.08739$\grave{ \
}$*${}^{\wedge}$-6} & 0.00089575 & -0.678759 & 0.0119342 & 0.00508128 \
\\
 $d_R^{(1,1,5)}$ & -0.000391515 & -0.0289075 & 0.000426581 & \
0.000349055 & 9.0734 & 0.0226381 & 0.00563545 \\

  \noalign{\smallskip}\hline
$d_I^{(0,0,0)}$ & -2.37836 & -2.37867 & -2.37817 & -2.37824 & \
-2.33623 & -2.37828 & -2.37859 \\
 $d_I^{(0,1,0)}$ & -0.17349 & -0.197822 & -0.175293 & -0.174556 & \
-0.681228 & -0.175185 & -0.171842 \\
 $d_I^{(1,0,0)}$ & 0.0787108 & 0.427746 & -0.0183552 & 0.116766 & \
-2.2372 & 0.321013 & 0.27556 \\
 $d_I^{(1,1,0)}$ & 0.263817 & -0.233048 & 0.67806 & 0.374707 & \
30.3396 & 0.891982 & 0.909155 \\
 $d_I^{(0,0,1)}$ & -0.00498512 & -0.00538564 & -0.00463581 & \
-0.00476713 & 0.0790144 & -0.00485952 & -0.00537021 \\
 $d_I^{(0,1,1)}$ & -0.174018 & -0.218957 & -0.177244 & -0.175912 & \
-1.12617 & -0.17699 & -0.171102 \\
 $d_I^{(1,0,1)}$ & 0.123154 & 0.665518 & -0.0247654 & 0.186666 & \
-4.48693 & 0.5461 & 0.469793 \\
 $d_I^{(1,1,1)}$ & 0.179327 & -0.460976 & 0.877217 & 0.372374 & \
56.7006 & 1.21892 & 1.27985 \\
 $d_I^{(0,0,2)}$ & -0.0086273 & -0.00885493 & -0.00838927 & \
-0.00848321 & 0.0572023 & -0.00858475 & -0.00886581 \\
 $d_I^{(0,1,2)}$ & -0.0868214 & -0.116903 & -0.0891104 & -0.0881301 & \
-0.857067 & -0.0887951 & -0.0848096 \\
 $d_I^{(1,0,2)}$ & 0.0523194 & 0.318427 & -0.0152378 & 0.0891596 & \
-3.4837 & 0.324044 & 0.278979 \\
 $d_I^{(1,1,2)}$ & 0.0917673 & -0.184016 & 0.517107 & 0.218458 & \
45.6597 & 0.684741 & 0.781369 \\
 $d_I^{(0,0,3)}$ & -0.00583647 & -0.00584107 & -0.00571351 & \
-0.00576444 & 0.0347524 & -0.00584893 & -0.00593944 \\
 $d_I^{(0,1,3)}$ & -0.0307987 & -0.0466557 & -0.032046 & -0.0314918 & \
-0.467835 & -0.0317648 & -0.0297698 \\
 $d_I^{(1,0,3)}$ & 0.0147581 & 0.111563 & -0.00721003 & 0.0295654 & \
-2.1744 & 0.134966 & 0.116274 \\
 $d_I^{(1,1,3)}$ & 0.0361597 & 0.0444091 & 0.230754 & 0.0978515 & \
26.0502 & 0.272206 & 0.358686 \\
 $d_I^{(0,0,4)}$ & -0.00194749 & -0.00196765 & -0.00190233 & \
-0.0019216 & 0.0212523 & -0.00196757 & -0.00197574 \\
 $d_I^{(0,1,4)}$ & -0.00887982 & -0.0129097 & -0.00936075 & \
-0.00914082 & -0.277529 & -0.00919802 & -0.00853003 \\
 $d_I^{(1,0,4)}$ & 0.00380411 & 0.0318778 & -0.0025296 & 0.00787604 & \
-1.2527 & 0.0387126 & 0.0333356 \\
 $d_I^{(1,1,4)}$ & 0.0117573 & 0.108387 & 0.0765732 & 0.0328599 & \
16.0909 & 0.0755134 & 0.119702 \\
 $d_I^{(0,0,5)}$ & -0.000347186 & -0.000323916 & -0.000337461 & \
-0.000341675 & 0.00774448 & -0.000355495 & -0.000350751 \\
 $d_I^{(0,1,5)}$ & -0.00187057 & -0.00250418 & -0.00197544 & \
-0.00192422 & -0.0871646 & -0.00191841 & -0.0018165 \\
 $d_I^{(1,0,5)}$ & 0.000628097 & 0.00622879 & -0.000518794 & \
0.00131288 & -0.413095 & 0.00677464 & 0.0058095 \\
 $d_I^{(1,1,5)}$ & 0.00218342 & 0.0609446 & 0.014722 & 0.00648142 & \
4.77767 & 0.011456 & 0.0233834 \\
   \noalign{\smallskip}\hline
\end{tabular}
\begin{tabular}{l l l l l l l l l}

% l=左对齐,c=居中,r=右对齐,| 表示垂直线
\hline\noalign{\smallskip}  
	$ $ & $c_2$ &$c_3$ &$c_4$ &$c_5$ &$c_6$ &$c_7$ &$c_8$ &\\  \noalign{\smallskip}\hline\noalign{\smallskip}
 $d_R^{(0,0,0)}$ & -0.297505 & -0.298142 & -0.297491 & -0.297519 & \
-0.29907 & -0.297984 & -0.297649 \\
 $d_R^{(0,1,0)}$ & 0.422106 & 0.434307 & 0.422101 & 0.422203 & \
0.450342 & 0.424529 & 0.423254 \\
 $d_R^{(1,0,0)}$ & 0.0623568 & 0.255672 & 0.00271184 & 0.053158 & \
-0.392261 & 0.43916 & 0.0733722 \\
 $d_R^{(1,1,0)}$ & -0.0712474 & 0.0375123 & -0.110015 & -0.0948686 & \
-0.778551 & 0.218028 & -0.128932 \\
 $d_R^{(0,0,1)}$ & 0.170811 & 0.169642 & 0.170835 & 0.170786 & \
0.168837 & 0.169959 & 0.170563 \\
 $d_R^{(0,1,1)}$ & 0.103826 & 0.126385 & 0.103833 & 0.103997 & \
0.152577 & 0.108134 & 0.105852 \\
 $d_R^{(1,0,1)}$ & 0.0921459 & 0.389119 & 0.00159599 & 0.0832669 & \
0.0245786 & 0.743961 & 0.148148 \\
 $d_R^{(1,1,1)}$ & -0.00518929 & 0.130203 & -0.0639576 & -0.0409204 & \
-0.733978 & 0.509908 & -0.0743105 \\
 $d_R^{(0,0,2)}$ & 0.0542983 & 0.0535069 & 0.0543131 & 0.0542819 & \
0.0534067 & 0.0537024 & 0.0541399 \\
 $d_R^{(0,1,2)}$ & 0.0428539 & 0.0583863 & 0.0428823 & 0.0429699 & \
0.0771689 & 0.0458325 & 0.044225 \\
 $d_R^{(1,0,2)}$ & 0.0411837 & 0.178448 & 0.000817285 & 0.0447805 & \
-0.0296444 & 0.460818 & 0.126714 \\
 $d_R^{(1,1,2)}$ & -0.00669465 & 0.0464248 & -0.0330697 & -0.022657 & \
-0.37306 & 0.34559 & -0.00886669 \\
 $d_R^{(0,0,3)}$ & 0.00861759 & 0.00815918 & 0.00862423 & 0.00860944 & \
0.00805754 & 0.00829797 & 0.00854342 \\
 $d_R^{(0,1,3)}$ & 0.0109771 & 0.0200852 & 0.0110027 & 0.0110349 & \
0.0312423 & 0.0125047 & 0.0116518 \\
 $d_R^{(1,0,3)}$ & 0.012358 & 0.0556565 & 0.00030605 & 0.0169035 & \
-0.00130168 & 0.21024 & 0.0684417 \\
 $d_R^{(1,1,3)}$ & -0.00436962 & 0.0156182 & -0.0127077 & -0.00942133 \
& -0.19103 & 0.170197 & 0.00988697 \\
 $d_R^{(0,0,4)}$ & 0.00248988 & 0.00231814 & 0.00249196 & 0.00248709 & \
0.00229135 & 0.00236737 & 0.00246549 \\
 $d_R^{(0,1,4)}$ & 0.00256175 & 0.00596595 & 0.00257336 & 0.00258097 & \
0.0107933 & 0.0030882 & 0.0027784 \\
 $d_R^{(1,0,4)}$ & 0.00315201 & 0.0150675 & 0.0000883777 & 0.0047488 & \
0.00459776 & 0.0682405 & 0.0223383 \\
 $d_R^{(1,1,4)}$ & -0.00148139 & -0.014975 & -0.00381794 & \
-0.00289782 & -0.0697556 & 0.0578911 & 0.00499749 \\
 $d_R^{(0,0,5)}$ & 0.00035781 & 0.000296911 & 0.000358205 & \
0.000357268 & 0.000326853 & 0.000330135 & 0.000353178 \\
 $d_R^{(0,1,5)}$ & 0.000501131 & 0.00163819 & 0.000503612 & \
0.000504172 & 0.00274055 & 0.000589218 & 0.000530409 \\
 $d_R^{(1,0,5)}$ & 0.000519029 & 0.00217569 & 0.0000127255 & \
0.000875545 & -0.00108307 & 0.0132046 & 0.00444007 \\
 $d_R^{(1,1,5)}$ & -0.000188634 & 0.00853411 & -0.000587425 & \
-0.000416507 & -0.0303165 & 0.0119652 & 0.00143809 \\

  \noalign{\smallskip}\hline
$d_I^{(0,0,0)}$ & -2.33016 & -2.32989 & -2.33012 & -2.33015 & \
-2.33266 & -2.33043 & -2.33016 \\
 $d_I^{(0,1,0)}$ & -0.0943605 & -0.116106 & -0.0949642 & -0.0943066 & \
-0.0434571 & -0.0930119 & -0.0941722 \\
 $d_I^{(1,0,0)}$ & 0.0994434 & 0.438355 & -0.00523484 & 0.163617 & \
0.285357 & 0.634977 & 0.40961 \\
 $d_I^{(1,1,0)}$ & 0.143218 & 0.0807895 & 0.237803 & 0.15525 & \
-0.42524 & 0.489629 & 0.387073 \\
 $d_I^{(0,0,1)}$ & 0.0160373 & 0.0166038 & 0.0160995 & 0.0160421 & \
0.0130452 & 0.0155429 & 0.0160474 \\
 $d_I^{(0,1,1)}$ & -0.0845638 & -0.124722 & -0.0856796 & -0.0844569 & \
0.0101898 & -0.082142 & -0.0841894 \\
 $d_I^{(1,0,1)}$ & 0.151582 & 0.660287 & -0.00397439 & 0.255563 & \
0.294805 & 1.05792 & 0.673403 \\
 $d_I^{(1,1,1)}$ & 0.0488622 & 0.0312579 & 0.203324 & 0.0761509 & \
-0.520739 & 0.603482 & 0.478755 \\
 $d_I^{(0,0,2)}$ & -0.00656038 & -0.00612643 & -0.0065178 & \
-0.00655479 & -0.0093782 & -0.00691658 & -0.00653388 \\
 $d_I^{(0,1,2)}$ & -0.0390711 & -0.0668884 & -0.0399107 & -0.0389828 & \
0.0349067 & -0.037337 & -0.0387547 \\
 $d_I^{(1,0,2)}$ & 0.0629376 & 0.285443 & -0.002247 & 0.120133 & \
0.188314 & 0.614635 & 0.376784 \\
 $d_I^{(1,1,2)}$ & 0.0312393 & 0.0689832 & 0.117749 & 0.0577544 & \
-0.439903 & 0.324511 & 0.318894 \\
 $d_I^{(0,0,3)}$ & -0.00762552 & -0.0072805 & -0.00760386 & \
-0.00762119 & -0.00941058 & -0.00782356 & -0.00759947 \\
 $d_I^{(0,1,3)}$ & -0.0131896 & -0.0295196 & -0.013657 & -0.0131448 & \
0.0341525 & -0.0122471 & -0.0130258 \\
 $d_I^{(1,0,3)}$ & 0.017629 & 0.0867363 & -0.000951022 & 0.0410138 & \
0.0883239 & 0.260761 & 0.15512 \\
 $d_I^{(1,1,3)}$ & 0.0148551 & 0.059593 & 0.0506716 & 0.0306274 & \
-0.365149 & 0.126708 & 0.154395 \\
 $d_I^{(0,0,4)}$ & -0.00223776 & -0.00209013 & -0.00223017 & \
-0.00223572 & -0.0030895 & -0.00231595 & -0.00222419 \\
 $d_I^{(0,1,4)}$ & -0.00403482 & -0.0102045 & -0.00420751 & \
-0.00402637 & 0.01761 & -0.00368906 & -0.00401078 \\
 $d_I^{(1,0,4)}$ & 0.00472085 & 0.0235693 & -0.000304955 & 0.0119523 & \
0.0345719 & 0.0799687 & 0.047324 \\
 $d_I^{(1,1,4)}$ & 0.00496897 & 0.0601768 & 0.0161009 & 0.0105854 & \
-0.160806 & 0.0364835 & 0.0515783 \\
 $d_I^{(0,0,5)}$ & -0.000418102 & -0.000345133 & -0.000416668 & \
-0.000417516 & -0.000780019 & -0.000436093 & -0.000414155 \\
 $d_I^{(0,1,5)}$ & -0.000879985 & -0.00289112 & -0.000911468 & \
-0.000884312 & 0.00650297 & -0.000819455 & -0.000906794 \\
 $d_I^{(1,0,5)}$ & 0.000736894 & 0.00449451 & -0.0000564514 & \
0.00204987 & 0.0135278 & 0.014609 & 0.00851099 \\
 $d_I^{(1,1,5)}$ & 0.000859402 & 0.00114847 & 0.00294537 & 0.00204687 \
& -0.0965884 & 0.00572409 & 0.0101761 \\
   \noalign{\smallskip}\hline
\end{tabular}
\begin{tabular}{l l l l l l l}

% l=左对齐,c=居中,r=右对齐,| 表示垂直线
\hline\noalign{\smallskip}  
	$ $ & $c_6$ &$c_7$ &$ $ &$c_6$ &$c_7$ &\\  \noalign{\smallskip}\hline\noalign{\smallskip}
$d_R^{(0,0,0)}$ & -0.937707 & -0.937771 & $d_I^{(0,0,0)}$ & -2.42304 & \
-2.41814 \\
 $d_R^{(0,1,0)}$ & 0.357703 & 0.362508 & $d_I^{(0,1,0)}$ & 0.0541607 & \
0.0336423 \\
 $d_R^{(1,0,0)}$ & 0.0580176 & 0.147812 & $d_I^{(1,0,0)}$ & 0.193582 & \
0.0622347 \\
 $d_R^{(1,1,0)}$ & 0.797441 & 0.341269 & $d_I^{(1,1,0)}$ & -1.19827 & \
-4.48009 \\
 $d_R^{(0,0,1)}$ & 0.0693864 & 0.0692952 & $d_I^{(0,0,1)}$ & \
-0.0126201 & -0.00358562 \\
 $d_R^{(0,1,1)}$ & -0.0612345 & -0.0530087 & $d_I^{(0,1,1)}$ & \
0.239997 & 0.20255 \\
 $d_R^{(1,0,1)}$ & 0.0642727 & 0.254329 & $d_I^{(1,0,1)}$ & 0.335422 & \
0.0746953 \\
 $d_R^{(1,1,1)}$ & 1.72208 & 0.86833 & $d_I^{(1,1,1)}$ & -2.74367 & \
-8.24525 \\
 $d_R^{(0,0,2)}$ & 0.0279344 & 0.0278815 & $d_I^{(0,0,2)}$ & \
-0.0160479 & -0.00923961 \\
 $d_R^{(0,1,2)}$ & -0.103781 & -0.0985068 & $d_I^{(0,1,2)}$ & \
0.228968 & 0.201503 \\
 $d_R^{(1,0,2)}$ & 0.000034927 & 0.169327 & $d_I^{(1,0,2)}$ & \
0.214957 & -0.026645 \\
 $d_R^{(1,1,2)}$ & 1.38337 & 0.722405 & $d_I^{(1,1,2)}$ & -2.5208 & \
-5.81793 \\
 $d_R^{(0,0,3)}$ & 0.0072536 & 0.00720567 & $d_I^{(0,0,3)}$ & \
-0.0106653 & -0.00675524 \\
 $d_R^{(0,1,3)}$ & -0.0836642 & -0.0810679 & $d_I^{(0,1,3)}$ & \
0.162444 & 0.147353 \\
 $d_R^{(1,0,3)}$ & -0.0127824 & 0.0823921 & $d_I^{(1,0,3)}$ & 0.11067 \
& -0.070641 \\
 $d_R^{(1,1,3)}$ & 0.862089 & 0.476237 & $d_I^{(1,1,3)}$ & -1.71747 & \
-3.18534 \\
 $d_R^{(0,0,4)}$ & 0.00193381 & 0.0019077 & $d_I^{(0,0,4)}$ & \
-0.00406752 & -0.00248945 \\
 $d_R^{(0,1,4)}$ & -0.0394058 & -0.0384986 & $d_I^{(0,1,4)}$ & \
0.0783825 & 0.0726722 \\
 $d_R^{(1,0,4)}$ & -0.00522568 & 0.0268026 & $d_I^{(1,0,4)}$ & \
0.0434964 & -0.0481275 \\
 $d_R^{(1,1,4)}$ & 0.383275 & 0.226396 & $d_I^{(1,1,4)}$ & -0.800089 & \
-1.27858 \\
 $d_R^{(0,0,5)}$ & 0.000376744 & 0.000373633 & $d_I^{(0,0,5)}$ & \
-0.000958319 & -0.000580614 \\
 $d_R^{(0,1,5)}$ & -0.0111478 & -0.0109779 & $d_I^{(0,1,5)}$ & \
0.0226975 & 0.0214631 \\
 $d_R^{(1,0,5)}$ & -0.00167053 & 0.00459303 & $d_I^{(1,0,5)}$ & \
0.01038 & -0.0148236 \\
 $d_R^{(1,1,5)}$ & 0.104763 & 0.0664873 & $d_I^{(1,1,5)}$ & -0.225926 \
& -0.32121 \\

     \noalign{\smallskip}\hline
\end{tabular}
\begin{tabular}{l l l l l l l l l}

% l=左对齐,c=居中,r=右对齐,| 表示垂直线
\hline\noalign{\smallskip}  
	$ $ & $c_6$ &$c_7$ &$c_8$ &$ $ &$c_6$ &$c_7$ &$c_8$ &\\  \noalign{\smallskip}\hline\noalign{\smallskip}
$d_R^{(0,0,0)}$ & -0.647221 & -0.649068 & -0.647412 & $d_I^{(0,0,0)}$ \
& -2.33416 & -2.33653 & -2.33483 \\
 $d_R^{(0,1,0)}$ & 0.396501 & 0.410195 & 0.397315 & $d_I^{(0,1,0)}$ & \
-0.0843032 & -0.0494018 & -0.075543 \\
 $d_R^{(1,0,0)}$ & 0.332398 & -0.228163 & -0.148837 & $d_I^{(1,0,0)}$ \
& -0.00441331 & 1.01283 & 0.471506 \\
 $d_R^{(1,1,0)}$ & -0.0361645 & -0.701246 & -0.422766 & \
$d_I^{(1,1,0)}$ & 0.609015 & -0.287685 & -0.332819 \\
 $d_R^{(0,0,1)}$ & 0.188659 & 0.185376 & 0.188271 & $d_I^{(0,0,1)}$ & \
0.021184 & 0.0154974 & 0.0181053 \\
 $d_R^{(0,1,1)}$ & 0.0952516 & 0.120309 & 0.0976069 & $d_I^{(0,1,1)}$ \
& -0.0644366 & 0.00398456 & -0.0417522 \\
 $d_R^{(1,0,1)}$ & -0.179245 & -0.242386 & -0.18323 & $d_I^{(1,0,1)}$ \
& -0.0516209 & 1.71504 & 0.808449 \\
 $d_R^{(1,1,1)}$ & -0.200161 & -1.0126 & -0.561003 & $d_I^{(1,1,1)}$ & \
0.223772 & -0.426928 & -0.648272 \\
 $d_R^{(0,0,2)}$ & 0.0616815 & 0.0594614 & 0.0613848 & \
$d_I^{(0,0,2)}$ & -0.0049086 & -0.00778802 & -0.00673653 \\
 $d_R^{(0,1,2)}$ & 0.0402534 & 0.0572608 & 0.041813 & $d_I^{(0,1,2)}$ \
& -0.0270542 & 0.0193826 & -0.0110303 \\
 $d_R^{(1,0,2)}$ & -0.0550299 & 0.0538671 & -0.0138394 & \
$d_I^{(1,0,2)}$ & 0.0287241 & 1.0287 & 0.499889 \\
 $d_R^{(1,1,2)}$ & -0.112408 & -0.540371 & -0.293205 & \
$d_I^{(1,1,2)}$ & 0.112906 & 0.112192 & -0.254951 \\
 $d_R^{(0,0,3)}$ & 0.0101019 & 0.00901343 & 0.00996605 & \
$d_I^{(0,0,3)}$ & -0.00761888 & -0.00840903 & -0.00840333 \\
 $d_R^{(0,1,3)}$ & 0.0111056 & 0.0197158 & 0.0117879 & \
$d_I^{(0,1,3)}$ & -0.00810703 & 0.0156348 & 0.00080535 \\
 $d_R^{(1,0,3)}$ & -0.00842212 & 0.0947015 & 0.027504 & \
$d_I^{(1,0,3)}$ & 0.033002 & 0.432659 & 0.222566 \\
 $d_R^{(1,1,3)}$ & -0.0470154 & -0.211309 & -0.113649 & \
$d_I^{(1,1,3)}$ & 0.0406765 & 0.23582 & -0.0565788 \\
 $d_R^{(0,0,4)}$ & 0.00262608 & 0.00225881 & 0.00258983 & \
$d_I^{(0,0,4)}$ & -0.00235888 & -0.00238397 & -0.00260077 \\
 $d_R^{(0,1,4)}$ & 0.00279694 & 0.00585314 & 0.00299352 & \
$d_I^{(0,1,4)}$ & -0.00278051 & 0.00566176 & 0.000875102 \\
 $d_R^{(1,0,4)}$ & -0.00283173 & 0.0354975 & 0.0109918 & \
$d_I^{(1,0,4)}$ & 0.0115787 & 0.122715 & 0.0689618 \\
 $d_R^{(1,1,4)}$ & -0.0147665 & -0.0624862 & -0.0346874 & \
$d_I^{(1,1,4)}$ & 0.0112564 & 0.121984 & -0.00905937 \\
 $d_R^{(0,0,5)}$ & 0.000391201 & 0.000317008 & 0.000383919 & \
$d_I^{(0,0,5)}$ & -0.000435653 & -0.000383098 & -0.000482126 \\
 $d_R^{(0,1,5)}$ & 0.000514843 & 0.00114152 & 0.00055892 & \
$d_I^{(0,1,5)}$ & -0.000887359 & 0.000676953 & 0.0000283713 \\
 $d_R^{(1,0,5)}$ & -0.000413986 & 0.00775151 & 0.0025268 & \
$d_I^{(1,0,5)}$ & 0.00245386 & 0.0201106 & 0.0127965 \\
 $d_R^{(1,1,5)}$ & -0.00269989 & -0.0105269 & -0.00624478 & \
$d_I^{(1,1,5)}$ & 0.00163524 & 0.0319953 & -0.000305726 \\
\noalign{\smallskip}\hline
   
\end{tabular}
\begin{tabular}{l l l l l l l}

% l=左对齐,c=居中,r=右对齐,| 表示垂直线
\hline\noalign{\smallskip}  
	$ $ & $c_6$ &$c_7$ &$ $ &$c_6$ &$c_7$ &\\  \noalign{\smallskip}\hline\noalign{\smallskip}
$d_R^{(0,0,0)}$ & -0.461906 & -0.463459 & $d_I^{(0,0,0)}$ & -2.38319 & \
-2.37835 \\
 $d_R^{(0,1,0)}$ & 0.368137 & 0.367004 & $d_I^{(0,1,0)}$ & 0.0399254 & \
-0.0475438 \\
 $d_R^{(1,0,0)}$ & 0.0804888 & 0.223493 & $d_I^{(1,0,0)}$ & 0.175547 & \
0.357347 \\
 $d_R^{(1,1,0)}$ & 0.565344 & 0.489231 & $d_I^{(1,1,0)}$ & -1.13039 & \
0.820699 \\
 $d_R^{(0,0,1)}$ & 0.0742911 & 0.0715954 & $d_I^{(0,0,1)}$ & \
-0.0139413 & -0.00469423 \\
 $d_R^{(0,1,1)}$ & -0.0296125 & -0.0324149 & $d_I^{(0,1,1)}$ & \
0.211332 & 0.0527268 \\
 $d_R^{(1,0,1)}$ & 0.0928786 & 0.404182 & $d_I^{(1,0,1)}$ & 0.302696 & \
0.563515 \\
 $d_R^{(1,1,1)}$ & 1.24948 & 1.1135 & $d_I^{(1,1,1)}$ & -2.57482 & \
1.22333 \\
 $d_R^{(0,0,2)}$ & 0.0299726 & 0.0280925 & $d_I^{(0,0,2)}$ & \
-0.0156827 & -0.00804495 \\
 $d_R^{(0,1,2)}$ & -0.0746141 & -0.0777654 & $d_I^{(0,1,2)}$ & \
0.204892 & 0.0884341 \\
 $d_R^{(1,0,2)}$ & 0.00792483 & 0.298036 & $d_I^{(1,0,2)}$ & 0.192121 \
& 0.246558 \\
 $d_R^{(1,1,2)}$ & 1.01038 & 0.924385 & $d_I^{(1,1,2)}$ & -2.31969 & \
0.881165 \\
 $d_R^{(0,0,3)}$ & 0.00724586 & 0.00614265 & $d_I^{(0,0,3)}$ & \
-0.0102123 & -0.00528816 \\
 $d_R^{(0,1,3)}$ & -0.0640166 & -0.0664259 & $d_I^{(0,1,3)}$ & \
0.146013 & 0.079223 \\
 $d_R^{(1,0,3)}$ & -0.00721433 & 0.164046 & $d_I^{(1,0,3)}$ & \
0.0996557 & 0.0258408 \\
 $d_R^{(1,1,3)}$ & 0.635875 & 0.609583 & $d_I^{(1,1,3)}$ & -1.56476 & \
0.481984 \\
 $d_R^{(0,0,4)}$ & 0.00163169 & 0.00117675 & $d_I^{(0,0,4)}$ & \
-0.00392136 & -0.00168564 \\
 $d_R^{(0,1,4)}$ & -0.0304923 & -0.0318107 & $d_I^{(0,1,4)}$ & \
0.0703568 & 0.0426969 \\
 $d_R^{(1,0,4)}$ & -0.00114004 & 0.0603571 & $d_I^{(1,0,4)}$ & \
0.0398236 & -0.0308156 \\
 $d_R^{(1,1,4)}$ & 0.284591 & 0.288246 & $d_I^{(1,1,4)}$ & -0.729911 & \
0.172317 \\
 $d_R^{(0,0,5)}$ & 0.000315309 & 0.000221775 & $d_I^{(0,0,5)}$ & \
-0.000902492 & -0.000305291 \\
 $d_R^{(0,1,5)}$ & -0.00871243 & -0.00918662 & $d_I^{(0,1,5)}$ & \
0.0203623 & 0.0134395 \\
 $d_R^{(1,0,5)}$ & -0.00090465 & 0.01203 & $d_I^{(1,0,5)}$ & \
0.00953982 & -0.015047 \\
 $d_R^{(1,1,5)}$ & 0.0777183 & 0.0828557 & $d_I^{(1,1,5)}$ & \
-0.208171 & 0.0279919 \\
   \noalign{\smallskip}\hline

\end{tabular}
\begin{tabular}{l l l l l l l l l}

% l=左对齐,c=居中,r=右对齐,| 表示垂直线
\hline\noalign{\smallskip}  
	$ $ & $c_6$ &$c_7$ &$c_8$ &$ $ &$c_6$ &$c_7$ &$c_8$ &\\  \noalign{\smallskip}\hline\noalign{\smallskip}
$d_R^{(0,0,0)}$ & -0.297682 & -0.299445 & -0.29802 & $d_I^{(0,0,0)}$ & \
-2.33116 & -2.32742 & -2.3303 \\
 $d_R^{(0,1,0)}$ & 0.425008 & 0.441939 & 0.427614 & $d_I^{(0,1,0)}$ & \
-0.0876196 & -0.097551 & -0.0895122 \\
 $d_R^{(1,0,0)}$ & 0.333721 & -0.0932605 & -0.0745822 & \
$d_I^{(1,0,0)}$ & 0.0685874 & 0.74582 & 0.431126 \\
 $d_R^{(1,1,0)}$ & -0.09264 & -0.34571 & -0.327644 & $d_I^{(1,1,0)}$ & \
0.582371 & -0.599585 & -0.100098 \\
 $d_R^{(0,0,1)}$ & 0.170725 & 0.167557 & 0.169966 & $d_I^{(0,0,1)}$ & \
0.0162084 & 0.0211371 & 0.0158413 \\
 $d_R^{(0,1,1)}$ & 0.105007 & 0.136053 & 0.110859 & $d_I^{(0,1,1)}$ & \
-0.0768336 & -0.0876532 & -0.0732757 \\
 $d_R^{(1,0,1)}$ & -0.159668 & -0.0423315 & -0.0693322 & \
$d_I^{(1,0,1)}$ & 0.0335249 & 1.21666 & 0.71933 \\
 $d_R^{(1,1,1)}$ & -0.236361 & -0.368487 & -0.383575 & \
$d_I^{(1,1,1)}$ & 0.211468 & -1.11657 & -0.293405 \\
 $d_R^{(0,0,2)}$ & 0.0543245 & 0.0523259 & 0.0537694 & \
$d_I^{(0,0,2)}$ & -0.00661701 & -0.00256728 & -0.00656015 \\
 $d_R^{(0,1,2)}$ & 0.0438344 & 0.0650585 & 0.0480268 & \
$d_I^{(0,1,2)}$ & -0.0334023 & -0.0409218 & -0.0307234 \\
 $d_R^{(1,0,2)}$ & -0.0356781 & 0.130915 & 0.0378369 & \
$d_I^{(1,0,2)}$ & 0.0692844 & 0.659896 & 0.415474 \\
 $d_R^{(1,1,2)}$ & -0.121541 & -0.0955571 & -0.173194 & \
$d_I^{(1,1,2)}$ & 0.0925595 & -0.579457 & -0.0769266 \\
 $d_R^{(0,0,3)}$ & 0.00859089 & 0.00778264 & 0.00838111 & \
$d_I^{(0,0,3)}$ & -0.00773281 & -0.00525696 & -0.00753887 \\
 $d_R^{(0,1,3)}$ & 0.0116139 & 0.022323 & 0.0137036 & $d_I^{(0,1,3)}$ \
& -0.0101959 & -0.0140205 & -0.00835766 \\
 $d_R^{(1,0,3)}$ & -0.00215339 & 0.104909 & 0.0420143 & \
$d_I^{(1,0,3)}$ & 0.0464765 & 0.246966 & 0.173144 \\
 $d_R^{(1,1,3)}$ & -0.046989 & 0.0116611 & -0.0549325 & \
$d_I^{(1,1,3)}$ & 0.0156777 & -0.272469 & -0.000407492 \\
 $d_R^{(0,0,4)}$ & 0.00246012 & 0.00225692 & 0.002418 & \
$d_I^{(0,0,4)}$ & -0.00228728 & -0.00129121 & -0.00217808 \\
 $d_R^{(0,1,4)}$ & 0.0027547 & 0.00653213 & 0.00351363 & \
$d_I^{(0,1,4)}$ & -0.00310716 & -0.00445707 & -0.00211159 \\
 $d_R^{(1,0,4)}$ & -0.00286512 & 0.0328758 & 0.0140753 & \
$d_I^{(1,0,4)}$ & 0.0156645 & 0.0647019 & 0.0516674 \\
 $d_R^{(1,1,4)}$ & -0.0138743 & 0.0132061 & -0.0150378 & \
$d_I^{(1,1,4)}$ & -0.00611012 & -0.12054 & 0.00157019 \\
 $d_R^{(0,0,5)}$ & 0.00035792 & 0.000322959 & 0.000345322 & \
$d_I^{(0,0,5)}$ & -0.000425833 & -0.000207345 & -0.000399941 \\
 $d_R^{(0,1,5)}$ & 0.000477448 & 0.00123748 & 0.000680996 & \
$d_I^{(0,1,5)}$ & -0.000845999 & -0.00117748 & -0.000511388 \\
 $d_R^{(1,0,5)}$ & -0.000292383 & 0.00659258 & 0.00305065 & \
$d_I^{(1,0,5)}$ & 0.00344362 & 0.0103065 & 0.00924123 \\
 $d_R^{(1,1,5)}$ & -0.00197926 & 0.00432125 & -0.00232945 & \
$d_I^{(1,1,5)}$ & -0.00413945 & -0.031997 & 0.000472677 \\
   \noalign{\smallskip}\hline

\end{tabular}
\begin{tabular}{l l l l l l l l } % l=左对齐,c=居中,r=右对齐,| 表示垂直线
\hline\noalign{\smallskip}                 % 水平线
	$\chi_{Q}$ & $\omega_{\rm{fit}}^{\rm{KN}}$ &$\omega_{\rm{fit}}^{\rm{EFT}}$ & $\omega _{\rm{DI}}$ & $\Delta_{\rm{ER}}^{(R)}(\%)$ & $\Delta_\omega^{(R)}(\%)$ & $\Delta_{\rm{ER}}^{(I)}(\%)$ & $\Delta_\omega^{(I)}(\%)$  \\  \noalign{\smallskip}\hline\noalign{\smallskip}

%\begin{array}{cccccccc}%
$\frac{2}{25}$ & 0.384541-0.088536 i & 0.384510-0.088580 i &
   0.384504-0.088597 i & 0.00139 & -0.00810 & 0.0187 & 0.0499 \\
 $\frac{7}{25}$ & 0.386995-0.088697 i & 0.387217-0.088848 i &
   0.387267-0.088836 i & 0.0130 & 0.0574 & 0.0144 & 0.170 \\
 $\frac{12}{25}$ & 0.393151-0.088951 i & 0.394092-0.089292 i &
   0.394163-0.089301 i & 0.0180 & 0.239 & 0.00984 & 0.383 \\
 $\frac{17}{25}$ & 0.405444-0.088872 i & 0.407870-0.089594 i &
   0.407979-0.089726 i & 0.0267 & 0.598 & 0.147 & 0.813 \\
%\end{array}%
 \noalign{\smallskip}\hline
 
 $\frac{2}{25}$ & 0.384547-0.088532 i & 0.384521-0.088644 i &
   0.384585-0.088614 i & 0.0167 & -0.00682 & 0.0340 & 0.127 \\
 $\frac{7}{25}$ & 0.386997-0.088696 i & 0.388218-0.089074 i &
   0.388291-0.089061 i & 0.0188 & 0.315 & 0.0142 & 0.426 \\
 $\frac{12}{25}$ & 0.393145-0.088951 i & 0.397428-0.089977 i &
   0.397493-0.090059 i & 0.0165 & 1.09 & 0.0911 & 1.15 \\
 $\frac{17}{25}$ & 0.405386-0.088901 i & 0.415949-0.091342 i &
   0.416239-0.091635 i & 0.0696 & 2.61 & 0.319 & 2.75 \\
\noalign{\smallskip}\hline
 
$\frac{2}{25}$ & 0.384542-0.088535 i & 0.384427-0.088612 i &
   0.384478-0.088591 i & 0.0133 & -0.0300 & 0.0242 & 0.0871 \\
 $\frac{7}{25}$ & 0.386994-0.088698 i & 0.386870-0.088784 i &
   0.386928-0.088760 i & 0.0152 & -0.0321 & 0.0271 & 0.0972 \\
 $\frac{12}{25}$ & 0.393153-0.088950 i & 0.393012-0.089065 i &
   0.393075-0.089048 i & 0.0160 & -0.0358 & 0.0188 & 0.130 \\
 $\frac{17}{25}$ & 0.405403-0.088910 i & 0.405245-0.089133 i &
   0.405357-0.089091 i & 0.0277 & -0.0390 & 0.0482 & 0.251 \\
\noalign{\smallskip}\hline
 
$\frac{2}{25}$ & 0.384542-0.088535 i & 0.384455-0.088618 i &
   0.384504-0.088597 i & 0.0129 & -0.0227 & 0.0242 & 0.0936 \\
 $\frac{7}{25}$ & 0.386994-0.088698 i & 0.387211-0.088858 i &
   0.387269-0.088839 i & 0.0151 & 0.0560 & 0.0207 & 0.180 \\
 $\frac{12}{25}$ & 0.393153-0.088950 i & 0.394123-0.089328 i &
   0.394190-0.089338 i & 0.0169 & 0.247 & 0.0110 & 0.425 \\
 $\frac{17}{25}$ & 0.405403-0.088909 i & 0.408053-0.089856 i &
   0.408205-0.089942 i & 0.0372 & 0.654 & 0.0956 & 1.06 \\
\noalign{\smallskip}\hline
 
   $\frac{2}{25}$ & 0.384545-0.088533 i & 0.384328-0.088613 i &
   0.384370-0.088590 i & 0.0109 & -0.0564 & 0.0255 & 0.0897 \\
 $\frac{7}{25}$ & 0.387019-0.088680 i & 0.385660-0.088772 i &
   0.385670-0.088758 i & 0.00257 & -0.351 & 0.0151 & 0.103 \\
 $\frac{12}{25}$ & 0.393194-0.088888 i & 0.389715-0.089093 i &
   0.389599-0.089120 i & 0.0298 & -0.885 & 0.0301 & 0.230 \\
 $\frac{17}{25}$ & 0.405375-0.088783 i & 0.399218-0.089775 i &
   0.398571-0.089718 i & 0.162 & -1.52 & 0.0643 & 1.12 \\
\noalign{\smallskip}\hline
 
   $\frac{2}{25}$ & 0.384541-0.088535 i & 0.384447-0.088614 i &
   0.384478-0.088591 i & 0.00827 & -0.0246 & 0.0258 & 0.0890 \\
 $\frac{7}{25}$ & 0.386994-0.088698 i & 0.386996-0.088816 i &
   0.387056-0.088790 i & 0.0156 & 0.000422 & 0.0293 & 0.133 \\
 $\frac{12}{25}$ & 0.393153-0.088951 i & 0.394334-0.089370 i &
   0.394398-0.089339 i & 0.0163 & 0.300 & 0.0347 & 0.471 \\
 $\frac{17}{25}$ & 0.405389-0.088917 i & 0.413178-0.090699 i &
   0.413212-0.090864 i & 0.00830 & 1.92 & 0.181 & 2.00 \\
 \noalign{\smallskip}\hline
 
   $\frac{2}{25}$ & 0.384542-0.088535 i & 0.384435-0.088615 i &
   0.384478-0.088591 i & 0.0112 & -0.0278 & 0.0271 & 0.0903 \\
 $\frac{7}{25}$ & 0.386994-0.088698 i & 0.386907-0.088807 i &
   0.386966-0.088783 i & 0.0153 & -0.0224 & 0.0276 & 0.123 \\
 $\frac{12}{25}$ & 0.393152-0.088949 i & 0.393446-0.089297 i &
   0.393507-0.089276 i & 0.0155 & 0.0747 & 0.0235 & 0.392 \\
 $\frac{17}{25}$ & 0.405393-0.088902 i & 0.408126-0.090434 i &
   0.408179-0.090468 i & 0.0131 & 0.674 & 0.0367 & 1.72 \\
   \noalign{\smallskip}\hline
\end{tabular}
\begin{tabular}{l l l l l l l l } % l=左对齐,c=居中,r=右对齐,| 表示垂直线
\hline\noalign{\smallskip}                 % 水平线
	$\chi_{Q}$ & $\omega_{\rm{fit}}^{\rm{KN}}$ &$\omega_{\rm{fit}}^{\rm{EFT}}$ & $\omega _{\rm{DI}}$ & $\Delta_{\rm{ER}}^{(R)}(\%)$ & $\Delta_\omega^{(R)}(\%)$ & $\Delta_{\rm{ER}}^{(I)}(\%)$ & $\Delta_\omega^{(I)}(\%)$  \\  \noalign{\smallskip}\hline\noalign{\smallskip}

 $\frac{2}{25}$ & 0.470598-0.094773 i & 0.470475-0.094831 i & \
0.470504-0.094804 i & 0.00611 & -0.0262 & 0.0280 & 0.0610 \\
 $\frac{7}{25}$ & 0.480899-0.095398 i & 0.480999-0.095561 i & \
0.481031-0.095541 i & 0.00650 & 0.0209 & 0.0214 & 0.170 \\
 $\frac{12}{25}$ & 0.504536-0.096620 i & 0.505281-0.097041 i & \
0.505340-0.097042 i & 0.0119 & 0.148 & 0.00109 & 0.436 \\
 $\frac{17}{25}$ & 0.547675-0.098028 i & 0.550049-0.098985 i & \
0.550164-0.098954 i & 0.0209 & 0.433 & 0.0317 & 0.976 \\

\noalign{\smallskip}\hline\noalign{\smallskip}

 $\frac{2}{25}$ & 0.470599-0.094770 i & 0.470531-0.094866 i & \
0.470560-0.094830 i & 0.00625 & -0.0146 & 0.0377 & 0.101 \\
 $\frac{7}{25}$ & 0.480900-0.095396 i & 0.481757-0.095906 i & \
0.481795-0.095878 i & 0.00789 & 0.178 & 0.0290 & 0.534 \\
 $\frac{12}{25}$ & 0.504532-0.096619 i & 0.508079-0.098147 i & \
0.508152-0.098162 i & 0.0143 & 0.703 & 0.0160 & 1.58 \\
 $\frac{17}{25}$ & 0.547652-0.098015 i & 0.558154-0.101782 i & \
0.558284-0.101776 i & 0.0233 & 1.92 & 0.00563 & 3.84 \\

\noalign{\smallskip}\hline\noalign{\smallskip}

 $\frac{2}{25}$ & 0.470598-0.094773 i & 0.470456-0.094822 i & \
0.470485-0.094796 i & 0.00628 & -0.0303 & 0.0278 & 0.0516 \\
 $\frac{7}{25}$ & 0.480899-0.095398 i & 0.480747-0.095450 i & \
0.480777-0.095429 i & 0.00625 & -0.0316 & 0.0215 & 0.0536 \\
 $\frac{12}{25}$ & 0.504536-0.096621 i & 0.504361-0.096678 i & \
0.504414-0.096678 i & 0.0106 & -0.0347 & 0.000294 & 0.0593 \\
 $\frac{17}{25}$ & 0.547676-0.098029 i & 0.547444-0.098107 i & \
0.547544-0.098069 i & 0.0183 & -0.0425 & 0.0382 & 0.0794 \\

\noalign{\smallskip}\hline\noalign{\smallskip}

 $\frac{2}{25}$ & 0.470598-0.094773 i & 0.470462-0.094834 i & \
0.470490-0.094807 i & 0.00600 & -0.0290 & 0.0285 & 0.0641 \\
 $\frac{7}{25}$ & 0.480899-0.095398 i & 0.480822-0.095595 i & \
0.480853-0.095574 i & 0.00650 & -0.0160 & 0.0217 & 0.206 \\
 $\frac{12}{25}$ & 0.504536-0.096620 i & 0.504726-0.097167 i & \
0.504784-0.097168 i & 0.0116 & 0.0377 & 0.00146 & 0.566 \\
 $\frac{17}{25}$ & 0.547674-0.098027 i & 0.548860-0.099391 i & \
0.548969-0.099354 i & 0.0200 & 0.216 & 0.0376 & 1.39 \\

\noalign{\smallskip}\hline\noalign{\smallskip}

 $\frac{2}{25}$ & 0.470556-0.094653 i & 0.450867-0.095718 i & \
0.450895-0.095693 i & 0.00634 & -4.18 & 0.0255 & 1.13 \\
 $\frac{7}{25}$ & 0.480810-0.095281 i & 0.460952-0.096454 i & \
0.460995-0.096405 i & 0.00931 & -4.13 & 0.0503 & 1.23 \\
 $\frac{12}{25}$ & 0.504351-0.096495 i & 0.483491-0.097973 i & \
0.483554-0.097926 i & 0.0131 & -4.14 & 0.0476 & 1.53 \\
 $\frac{17}{25}$ & 0.547405-0.097930 i & 0.523591-0.100194 i & \
0.523775-0.100043 i & 0.0351 & -4.35 & 0.150 & 2.31 \\

\noalign{\smallskip}\hline\noalign{\smallskip}

 $\frac{2}{25}$ & 0.470597-0.094773 i & 0.470505-0.094850 i & \
0.470510-0.094818 i & 0.00101 & -0.0196 & 0.0336 & 0.0813 \\
 $\frac{7}{25}$ & 0.480898-0.095398 i & 0.481146-0.095766 i & \
0.481178-0.095746 i & 0.00652 & 0.0516 & 0.0210 & 0.386 \\
 $\frac{12}{25}$ & 0.504528-0.096620 i & 0.506506-0.097962 i & \
0.506570-0.097964 i & 0.0127 & 0.392 & 0.00215 & 1.39 \\
 $\frac{17}{25}$ & 0.547628-0.098025 i & 0.558404-0.102633 i & \
0.558413-0.102553 i & 0.00160 & 1.97 & 0.0786 & 4.70 \\

\noalign{\smallskip}\hline\noalign{\smallskip}

 $\frac{2}{25}$ & 0.470598-0.094773 i & 0.470413-0.094841 i & \
0.470435-0.094811 i & 0.00462 & -0.0393 & 0.0314 & 0.0717 \\
 $\frac{7}{25}$ & 0.480898-0.095398 i & 0.480138-0.095665 i & \
0.480168-0.095643 i & 0.00636 & -0.158 & 0.0229 & 0.279 \\
 $\frac{12}{25}$ & 0.504531-0.096617 i & 0.502697-0.097515 i & \
0.502750-0.097515 i & 0.0105 & -0.364 & 0.000639 & 0.929 \\
 $\frac{17}{25}$ & 0.547655-0.098016 i & 0.545452-0.100932 i & \
0.545538-0.100841 i & 0.0156 & -0.402 & 0.0901 & 2.97 \\
   \noalign{\smallskip}\hline
\end{tabular}
\begin{tabular}{l l l l l l l l } % l=左对齐,c=居中,r=右对齐,| 表示垂直线
\hline\noalign{\smallskip}                 % 水平线
	$\chi_{Q}$ & $\omega_{\rm{fit}}^{\rm{KN}}$ &$\omega_{\rm{fit}}^{\rm{EFT}}$ & $\omega _{\rm{DI}}$ & $\Delta_{\rm{ER}}^{(R)}(\%)$ & $\Delta_\omega^{(R)}(\%)$ & $\Delta_{\rm{ER}}^{(I)}(\%)$ & $\Delta_\omega^{(I)}(\%)$  \\  \noalign{\smallskip}\hline\noalign{\smallskip}
$\frac{2}{25}$ & 0.617103-0.092299 i & 0.616899-0.092375 i & \
0.616949-0.092359 i & 0.00813 & -0.0331 & 0.0167 & 0.0821 \\
 $\frac{7}{25}$ & 0.620882-0.092415 i & 0.621150-0.092567 i & \
0.621220-0.092563 i & 0.0112 & 0.0432 & 0.00414 & 0.164 \\
 $\frac{12}{25}$ & 0.631170-0.092598 i & 0.632551-0.092945 i & \
0.632651-0.092976 i & 0.0158 & 0.219 & 0.0339 & 0.374 \\
 $\frac{17}{25}$ & 0.652455-0.092473 i & 0.656080-0.093230 i & \
0.656381-0.093283 i & 0.0458 & 0.556 & 0.0569 & 0.819 \\

\noalign{\smallskip}\hline

 $\frac{2}{25}$ & 0.617093-0.092302 i & 0.617144-0.092360 i & \
0.617078-0.092378 i & 0.0108 & 0.00835 & 0.0191 & 0.0626 \\
 $\frac{7}{25}$ & 0.620884-0.092413 i & 0.622887-0.092751 i & \
0.622840-0.092801 i & 0.00757 & 0.323 & 0.0541 & 0.366 \\
 $\frac{12}{25}$ & 0.631140-0.092603 i & 0.637675-0.093717 i & \
0.637862-0.093768 i & 0.0293 & 1.04 & 0.0549 & 1.20 \\
 $\frac{17}{25}$ & 0.652507-0.092412 i & 0.668773-0.095132 i & \
0.669231-0.095216 i & 0.0684 & 2.49 & 0.0890 & 2.94 \\

\noalign{\smallskip}\hline

 $\frac{2}{25}$ & 0.617103-0.092299 i & 0.616855-0.092369 i & \
0.616906-0.092353 i & 0.00821 & -0.0402 & 0.0171 & 0.0758 \\
 $\frac{7}{25}$ & 0.620882-0.092415 i & 0.620615-0.092494 i & \
0.620683-0.092483 i & 0.0110 & -0.0429 & 0.0119 & 0.0857 \\
 $\frac{12}{25}$ & 0.631170-0.092599 i & 0.630861-0.092706 i & \
0.630949-0.092711 i & 0.0140 & -0.0490 & 0.00553 & 0.115 \\
 $\frac{17}{25}$ & 0.652457-0.092476 i & 0.652064-0.092674 i & \
0.652298-0.092637 i & 0.0358 & -0.0602 & 0.0398 & 0.215 \\

\noalign{\smallskip}\hline

 $\frac{2}{25}$ & 0.617103-0.092299 i & 0.616899-0.092375 i & \
0.616949-0.092359 i & 0.00799 & -0.0330 & 0.0171 & 0.0824 \\
 $\frac{7}{25}$ & 0.620882-0.092415 i & 0.621144-0.092571 i & \
0.621213-0.092567 i & 0.0112 & 0.0422 & 0.00412 & 0.169 \\
 $\frac{12}{25}$ & 0.631170-0.092599 i & 0.632533-0.092985 i & \
0.632634-0.093017 i & 0.0160 & 0.216 & 0.0338 & 0.417 \\
 $\frac{17}{25}$ & 0.652456-0.092475 i & 0.656232-0.093438 i & \
0.656530-0.093486 i & 0.0455 & 0.579 & 0.0515 & 1.04 \\

\noalign{\smallskip}\hline

 $\frac{2}{25}$ & 0.615719-0.092078 i & 0.623696-0.093348 i & \
0.616477-0.092379 i & 1.17 & 1.30 & 1.05 & 1.38 \\
 $\frac{7}{25}$ & 0.621450-0.092379 i & 0.612799-0.092305 i & \
0.616712-0.092657 i & 0.635 & -1.39 & 0.379 & -0.0800 \\
 $\frac{12}{25}$ & 0.631517-0.092517 i & 0.622416-0.092925 i & \
0.622183-0.093100 i & 0.0374 & -1.44 & 0.188 & 0.441 \\
 $\frac{17}{25}$ & 0.652645-0.092250 i & 0.638423-0.093392 i & \
0.637443-0.093833 i & 0.154 & -2.18 & 0.469 & 1.24 \\

\noalign{\smallskip}\hline

 $\frac{2}{25}$ & 0.617102-0.092299 i & 0.616887-0.092371 i & \
0.616907-0.092353 i & 0.00320 & -0.0347 & 0.0191 & 0.0781 \\
 $\frac{7}{25}$ & 0.620882-0.092415 i & 0.620819-0.092527 i & \
0.620890-0.092515 i & 0.0114 & -0.0102 & 0.0133 & 0.122 \\
 $\frac{12}{25}$ & 0.631170-0.092600 i & 0.632948-0.093021 i & \
0.633046-0.093016 i & 0.0156 & 0.282 & 0.00517 & 0.455 \\
 $\frac{17}{25}$ & 0.652429-0.092479 i & 0.664545-0.094287 i & \
0.664766-0.094140 i & 0.0332 & 1.86 & 0.156 & 1.96 \\

\noalign{\smallskip}\hline

 $\frac{2}{25}$ & 0.617102-0.092299 i & 0.616867-0.092371 i & \
0.616906-0.092353 i & 0.00629 & -0.0382 & 0.0194 & 0.0783 \\
 $\frac{7}{25}$ & 0.620882-0.092415 i & 0.620639-0.092520 i & \
0.620708-0.092510 i & 0.0112 & -0.0391 & 0.0114 & 0.114 \\
 $\frac{12}{25}$ & 0.631170-0.092597 i & 0.631305-0.092958 i & \
0.631390-0.092966 i & 0.0135 & 0.0214 & 0.00843 & 0.390 \\
 $\frac{17}{25}$ & 0.652445-0.092467 i & 0.655765-0.094005 i & \
0.655858-0.093937 i & 0.0143 & 0.509 & 0.0733 & 1.66 \\

   \noalign{\smallskip}\hline
\end{tabular}
\begin{tabular}{l l l l l l l l } % l=左对齐,c=居中,r=右对齐,| 表示垂直线
\hline\noalign{\smallskip}                 % 水平线
	$\chi_{Q}$ & $\omega_{\rm{fit}}^{\rm{KN}}$ &$\omega_{\rm{fit}}^{\rm{EFT}}$ & $\omega _{\rm{DI}}$ & $\Delta_{\rm{ER}}^{(R)}(\%)$ & $\Delta_\omega^{(R)}(\%)$ & $\Delta_{\rm{ER}}^{(I)}(\%)$ & $\Delta_\omega^{(I)}(\%)$  \\  \noalign{\smallskip}\hline\noalign{\smallskip}
$\frac{2}{25}$ & 0.676758-0.095412 i & 0.676550-0.095476 i & \
0.676602-0.095458 i & 0.00762 & -0.0307 & 0.0188 & 0.0665 \\
 $\frac{7}{25}$ & 0.691012-0.096006 i & 0.691137-0.096170 i & \
0.691206-0.096158 i & 0.00998 & 0.0181 & 0.0121 & 0.170 \\
 $\frac{12}{25}$ & 0.722726-0.097112 i & 0.723820-0.097520 i & \
0.723917-0.097504 i & 0.0134 & 0.151 & 0.0168 & 0.420 \\
 $\frac{17}{25}$ & 0.778913-0.098258 i & 0.782400-0.099172 i & \
0.782611-0.099151 i & 0.0270 & 0.448 & 0.0211 & 0.930 \\

 \noalign{\smallskip}\hline

 $\frac{2}{25}$ & 0.676753-0.095413 i & 0.676755-0.095473 i & \
0.676683-0.095483 i & 0.0105 & 0.000272 & 0.00991 & 0.0630 \\
 $\frac{7}{25}$ & 0.691012-0.096006 i & 0.692341-0.096473 i & \
0.692343-0.096480 i & 0.000387 & 0.192 & 0.00744 & 0.487 \\
 $\frac{12}{25}$ & 0.722718-0.097110 i & 0.728010-0.098574 i & \
0.728133-0.098568 i & 0.0169 & 0.732 & 0.00588 & 1.51 \\
 $\frac{17}{25}$ & 0.778938-0.098223 i & 0.794574-0.101762 i & \
0.794659-0.101833 i & 0.0107 & 2.01 & 0.0697 & 3.60 \\

 \noalign{\smallskip}\hline

 $\frac{2}{25}$ & 0.676758-0.095412 i & 0.676522-0.095467 i & \
0.676574-0.095450 i & 0.00779 & -0.0349 & 0.0186 & 0.0576 \\
 $\frac{7}{25}$ & 0.691012-0.096006 i & 0.690761-0.096064 i & \
0.690828-0.096052 i & 0.00964 & -0.0363 & 0.0120 & 0.0598 \\
 $\frac{12}{25}$ & 0.722726-0.097112 i & 0.722438-0.097178 i & \
0.722527-0.097160 i & 0.0123 & -0.0398 & 0.0177 & 0.0671 \\
 $\frac{17}{25}$ & 0.778916-0.098259 i & 0.778536-0.098351 i & \
0.778725-0.098321 i & 0.0243 & -0.0488 & 0.0305 & 0.0936 \\

 \noalign{\smallskip}\hline

 $\frac{2}{25}$ & 0.676758-0.095412 i & 0.676531-0.095478 i & \
0.676581-0.095460 i & 0.00748 & -0.0335 & 0.0192 & 0.0692 \\
 $\frac{7}{25}$ & 0.691012-0.096006 i & 0.690894-0.096198 i & \
0.690962-0.096186 i & 0.00995 & -0.0172 & 0.0122 & 0.200 \\
 $\frac{12}{25}$ & 0.722726-0.097112 i & 0.723101-0.097625 i & \
0.723198-0.097610 i & 0.0134 & 0.0519 & 0.0158 & 0.529 \\
 $\frac{17}{25}$ & 0.778912-0.098258 i & 0.780972-0.099525 i & \
0.781178-0.099506 i & 0.0263 & 0.265 & 0.0184 & 1.29 \\

 \noalign{\smallskip}\hline

 $\frac{2}{25}$ & 0.676646-0.095310 i & 0.649466-0.096186 i & \
0.649484-0.096168 i & 0.00268 & -4.02 & 0.0183 & 0.919 \\
 $\frac{7}{25}$ & 0.690683-0.095931 i & 0.665278-0.096748 i & \
0.665337-0.096700 i & 0.00883 & -3.68 & 0.0497 & 0.851 \\
 $\frac{12}{25}$ & 0.722236-0.097049 i & 0.696940-0.098067 i & \
0.697145-0.097973 i & 0.0294 & -3.50 & 0.0966 & 1.05 \\
 $\frac{17}{25}$ & 0.778333-0.098203 i & 0.750039-0.099842 i & \
0.750522-0.099578 i & 0.0643 & -3.64 & 0.265 & 1.67 \\

 \noalign{\smallskip}\hline

 $\frac{2}{25}$ & 0.676757-0.095412 i & 0.676578-0.095484 i & \
0.676596-0.095462 i & 0.00262 & -0.0264 & 0.0234 & 0.0757 \\
 $\frac{7}{25}$ & 0.691012-0.096006 i & 0.691154-0.096249 i & \
0.691224-0.096238 i & 0.0101 & 0.0206 & 0.0115 & 0.253 \\
 $\frac{12}{25}$ & 0.722721-0.097112 i & 0.724952-0.098013 i & \
0.725053-0.097995 i & 0.0139 & 0.309 & 0.0187 & 0.928 \\
 $\frac{17}{25}$ & 0.778871-0.098256 i & 0.792877-0.101660 i & \
0.792946-0.101598 i & 0.00867 & 1.80 & 0.0614 & 3.46 \\

 \noalign{\smallskip}\hline

 $\frac{2}{25}$ & 0.676758-0.095412 i & 0.676458-0.095482 i & \
0.676499-0.095461 i & 0.00607 & -0.0442 & 0.0216 & 0.0727 \\
 $\frac{7}{25}$ & 0.691012-0.096006 i & 0.689890-0.096222 i & \
0.689956-0.096210 i & 0.00965 & -0.162 & 0.0131 & 0.225 \\
 $\frac{12}{25}$ & 0.722719-0.097110 i & 0.720226-0.097813 i & \
0.720322-0.097794 i & 0.0133 & -0.345 & 0.0194 & 0.723 \\
 $\frac{17}{25}$ & 0.778888-0.098254 i & 0.776485-0.100609 i & \
0.776661-0.100536 i & 0.0227 & -0.309 & 0.0721 & 2.40 \\

   \noalign{\smallskip}\hline
\end{tabular}
\begin{tabular}{l l l l l l l l } % l=左对齐,c=居中,r=右对齐,| 表示垂直线
\hline\noalign{\smallskip}                 % 水平线
	$\chi_{Q}$ & $\omega_{\rm{fit}}^{\rm{KN}}$ &$\omega_{\rm{fit}}^{\rm{EFT}}$ & $\omega _{\rm{AIM}}$ & $\Delta_{\rm{ER}}^{(R)}(\%)$ & $\Delta_\omega^{(R)}(\%)$ & $\Delta_{\rm{ER}}^{(I)}(\%)$ & $\Delta_\omega^{(I)}(\%)$  \\  \noalign{\smallskip}\hline\noalign{\smallskip}

 $\frac{2}{25}$ & 0.384892-0.088603 i & 0.384740-0.088667 i & \
0.384800-0.088649 i & 0.0154 & -0.0393 & 0.0194 & 0.0719 \\
 $\frac{7}{25}$ & 0.387418-0.088751 i & 0.387720-0.088938 i & \
0.387780-0.088921 i & 0.0155 & 0.0780 & 0.0192 & 0.210 \\
 $\frac{12}{25}$ & 0.393658-0.089015 i & 0.394860-0.089480 i & \
0.394932-0.089455 i & 0.0180 & 0.305 & 0.0278 & 0.523 \\
 $\frac{17}{25}$ & 0.405946-0.089005 i & 0.408559-0.090166 i & \
0.408671-0.090108 i & 0.0272 & 0.644 & 0.0646 & 1.31 \\

\noalign{\smallskip}\hline

 $\frac{2}{25}$ & 0.384891-0.088604 i & 0.384694-0.088642 i & \
0.384752-0.088640 i & 0.0151 & -0.0512 & 0.00247 & 0.0433 \\
 $\frac{7}{25}$ & 0.387411-0.088745 i & 0.387158-0.088843 i & \
0.387218-0.088823 i & 0.0156 & -0.0653 & 0.0233 & 0.110 \\
 $\frac{12}{25}$ & 0.393655-0.088997 i & 0.393392-0.089304 i & \
0.393474-0.089273 i & 0.0210 & -0.0669 & 0.0348 & 0.345 \\
 $\frac{17}{25}$ & 0.405996-0.089003 i & 0.407084-0.089766 i & \
0.407253-0.089712 i & 0.0416 & 0.268 & 0.0600 & 0.857 \\

   \noalign{\smallskip}\hline
\end{tabular}
\begin{tabular}{l l l l l l l l } % l=左对齐,c=居中,r=右对齐,| 表示垂直线
\hline\noalign{\smallskip}                 % 水平线
	$\chi_{Q}$ & $\omega_{\rm{fit}}^{\rm{KN}}$ &$\omega_{\rm{fit}}^{\rm{EFT}}$ & $\omega _{\rm{AIM}}$ & $\Delta_{\rm{ER}}^{(R)}(\%)$ & $\Delta_\omega^{(R)}(\%)$ & $\Delta_{\rm{ER}}^{(I)}(\%)$ & $\Delta_\omega^{(I)}(\%)$  \\  \noalign{\smallskip}\hline\noalign{\smallskip}

 $\frac{2}{25}$ & 0.470707-0.094677 i & 0.490932-0.095428 i & \
0.490971-0.095420 i & 0.00808 & 4.30 & 0.00812 & 0.793 \\
 $\frac{7}{25}$ & 0.480989-0.095304 i & 0.500607-0.095875 i & \
0.500657-0.095864 i & 0.00995 & 4.08 & 0.0113 & 0.600 \\
 $\frac{12}{25}$ & 0.504593-0.096527 i & 0.522893-0.096737 i & \
0.522946-0.096728 i & 0.00998 & 3.63 & 0.00984 & 0.218 \\
 $\frac{17}{25}$ & 0.547691-0.097955 i & 0.563518-0.097740 i & \
0.563613-0.097699 i & 0.0169 & 2.89 & 0.0414 & -0.220 \\

\noalign{\smallskip}\hline

 $\frac{2}{25}$ & 0.470692-0.094757 i & 0.470262-0.094809 i & \
0.470288-0.094792 i & 0.00549 & -0.0914 & 0.0181 & 0.0547 \\
 $\frac{7}{25}$ & 0.480987-0.095379 i & 0.477315-0.095433 i & \
0.477365-0.095416 i & 0.0106 & -0.763 & 0.0178 & 0.0566 \\
 $\frac{12}{25}$ & 0.504589-0.096560 i & 0.493635-0.097158 i & \
0.493688-0.097141 i & 0.0109 & -2.17 & 0.0167 & 0.619 \\
 $\frac{17}{25}$ & 0.547553-0.097855 i & 0.524948-0.101969 i & \
0.524896-0.101857 i & 0.0100 & -4.13 & 0.110 & 4.20 \\

\noalign{\smallskip}\hline

 $\frac{2}{25}$ & 0.470693-0.094757 i & 0.470392-0.094810 i & \
0.470426-0.094794 i & 0.00741 & -0.0641 & 0.0162 & 0.0556 \\
 $\frac{7}{25}$ & 0.480987-0.095382 i & 0.479043-0.095424 i & \
0.479093-0.095409 i & 0.0105 & -0.404 & 0.0162 & 0.0447 \\
 $\frac{12}{25}$ & 0.504606-0.096591 i & 0.498896-0.096831 i & \
0.498950-0.096815 i & 0.0109 & -1.13 & 0.0168 & 0.249 \\
 $\frac{17}{25}$ & 0.547689-0.097962 i & 0.535463-0.099618 i & \
0.535544-0.099543 i & 0.0151 & -2.23 & 0.0750 & 1.69 \\

   \noalign{\smallskip}\hline
\end{tabular}
\begin{tabular}{l l l l l l l l } % l=左对齐,c=居中,r=右对齐,| 表示垂直线
\hline\noalign{\smallskip}                 % 水平线
	$\chi_{Q}$ & $\omega_{\rm{fit}}^{\rm{KN}}$ &$\omega_{\rm{fit}}^{\rm{EFT}}$ & $\omega _{\rm{AIM}}$ & $\Delta_{\rm{ER}}^{(R)}(\%)$ & $\Delta_\omega^{(R)}(\%)$ & $\Delta_{\rm{ER}}^{(I)}(\%)$ & $\Delta_\omega^{(I)}(\%)$  \\  \noalign{\smallskip}\hline\noalign{\smallskip}
$\frac{2}{25}$ & 0.617229-0.092329 i & 0.617092-0.092397 i & \
0.617171-0.092379 i & 0.0127 & -0.0221 & 0.0189 & 0.0739 \\
 $\frac{7}{25}$ & 0.621115-0.092433 i & 0.622223-0.092630 i & \
0.622298-0.092613 i & 0.0120 & 0.178 & 0.0177 & 0.213 \\
 $\frac{12}{25}$ & 0.631457-0.092634 i & 0.634593-0.093092 i & \
0.634686-0.093071 i & 0.0146 & 0.497 & 0.0219 & 0.494 \\
 $\frac{17}{25}$ & 0.652666-0.092560 i & 0.658425-0.093643 i & \
0.658582-0.093601 i & 0.0238 & 0.882 & 0.0446 & 1.17 \\

\noalign{\smallskip}\hline

 $\frac{2}{25}$ & 0.617218-0.092328 i & 0.616983-0.092381 i & \
0.617032-0.092369 i & 0.00807 & -0.0382 & 0.0134 & 0.0573 \\
 $\frac{7}{25}$ & 0.621064-0.092426 i & 0.620567-0.092549 i & \
0.620650-0.092530 i & 0.0135 & -0.0801 & 0.0209 & 0.133 \\
 $\frac{12}{25}$ & 0.631404-0.092598 i & 0.630054-0.093216 i & \
0.630176-0.093181 i & 0.0192 & -0.214 & 0.0375 & 0.668 \\
 $\frac{17}{25}$ & 0.652575-0.092399 i & 0.652613-0.095396 i & \
0.652690-0.095325 i & 0.0119 & 0.00572 & 0.0750 & 3.24 \\

   \noalign{\smallskip}\hline
\end{tabular}
\begin{tabular}{l l l l l l l l } % l=左对齐,c=居中,r=右对齐,| 表示垂直线
\hline\noalign{\smallskip}                 % 水平线
	$\chi_{Q}$ & $\omega_{\rm{fit}}^{\rm{KN}}$ &$\omega_{\rm{fit}}^{\rm{EFT}}$ & $\omega _{\rm{AIM}}$ & $\Delta_{\rm{ER}}^{(R)}(\%)$ & $\Delta_\omega^{(R)}(\%)$ & $\Delta_{\rm{ER}}^{(I)}(\%)$ & $\Delta_\omega^{(I)}(\%)$  \\  \noalign{\smallskip}\hline\noalign{\smallskip}

$\frac{2}{25}$ & 0.676828-0.095320 i & 0.705371-0.096220 i & \
0.705436-0.096211 i & 0.00932 & 4.22 & 0.00927 & 0.944 \\
 $\frac{7}{25}$ & 0.691024-0.095917 i & 0.718177-0.096667 i & \
0.718262-0.096655 i & 0.0117 & 3.93 & 0.0128 & 0.782 \\
 $\frac{12}{25}$ & 0.722683-0.097029 i & 0.747434-0.097526 i & \
0.747523-0.097515 i & 0.0119 & 3.42 & 0.0114 & 0.512 \\
 $\frac{17}{25}$ & 0.778879-0.098199 i & 0.800204-0.098539 i & \
0.800354-0.098496 i & 0.0188 & 2.74 & 0.0438 & 0.346 \\

\noalign{\smallskip}\hline

 $\frac{2}{25}$ & 0.676834-0.095403 i & 0.676231-0.095470 i & \
0.676276-0.095456 i & 0.00668 & -0.0890 & 0.0149 & 0.0701 \\
 $\frac{7}{25}$ & 0.691079-0.095994 i & 0.686434-0.096226 i & \
0.686508-0.096208 i & 0.0108 & -0.672 & 0.0181 & 0.241 \\
 $\frac{12}{25}$ & 0.722695-0.097072 i & 0.710050-0.098135 i & \
0.710130-0.098122 i & 0.0112 & -1.75 & 0.0129 & 1.09 \\
 $\frac{17}{25}$ & 0.778536-0.098218 i & 0.756254-0.102378 i & \
0.756195-0.102372 i & 0.00779 & -2.86 & 0.00575 & 4.23 \\

\noalign{\smallskip}\hline

 $\frac{2}{25}$ & 0.676834-0.095403 i & 0.676404-0.095467 i & \
0.676459-0.095451 i & 0.00814 & -0.0636 & 0.0159 & 0.0665 \\
 $\frac{7}{25}$ & 0.691082-0.095997 i & 0.688597-0.096132 i & \
0.688673-0.096116 i & 0.0111 & -0.360 & 0.0170 & 0.141 \\
 $\frac{12}{25}$ & 0.722765-0.097094 i & 0.716028-0.097595 i & \
0.716110-0.097580 i & 0.0114 & -0.932 & 0.0163 & 0.517 \\
 $\frac{17}{25}$ & 0.778857-0.098224 i & 0.766055-0.100276 i & \
0.766166-0.100221 i & 0.0145 & -1.64 & 0.0544 & 2.09 \\

   \noalign{\smallskip}\hline
\end{tabular}
